Local Minimax Complexity of Stochastic Convex Optimization

We extend the traditional worst-case, minimax analysis of stochastic convex optimization by introducing a localized form of minimax complexity for individual functions. Our main result gives function-specific lower and upper bounds on the number of stochastic subgradient evaluations needed to optimize either the function or its "hardest local alternative" to a given numerical precision. The bounds are expressed in terms of a localized and computational analogue of the modulus of continuity that is central to statistical minimax analysis. We show how the computational modulus of continuity can be explicitly calculated in concrete cases, and relates to the curvature of the function at the optimum. We also prove a superefficiency result that demonstrates it is a meaningful benchmark, acting as a computational analogue of the Fisher information in statistical estimation. The nature and practical implications of the results are demonstrated in simulations.

==> flatset2.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-16 07:50:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (  0.00,  8.79) -- (180.67,  8.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.69, 95.08) --
	(  7.45, 93.24) --
	(  8.21, 91.41) --
	(  8.97, 89.58) --
	(  9.73, 87.76) --
	( 10.49, 85.93) --
	( 11.25, 84.12) --
	( 12.01, 82.31) --
	( 12.77, 80.50) --
	( 13.54, 78.71) --
	( 14.30, 76.92) --
	( 15.06, 75.14) --
	( 15.82, 73.37) --
	( 16.58, 71.62) --
	( 17.34, 69.88) --
	( 18.10, 68.16) --
	( 18.86, 66.45) --
	( 19.62, 64.77) --
	( 20.38, 63.10) --
	( 21.14, 61.46) --
	( 21.90, 59.85) --
	( 22.66, 58.26) --
	( 23.42, 56.70) --
	( 24.18, 55.17) --
	( 24.94, 53.68) --
	( 25.70, 52.21) --
	( 26.46, 50.78) --
	( 27.22, 49.39) --
	( 27.98, 48.03) --
	( 28.74, 46.71) --
	( 29.50, 45.42) --
	( 30.26, 44.17) --
	( 31.02, 42.95) --
	( 31.79, 41.77) --
	( 32.55, 40.62) --
	( 33.31, 39.50) --
	( 34.07, 38.41) --
	( 34.83, 37.35) --
	( 35.59, 36.31) --
	( 36.35, 35.30) --
	( 37.11, 34.32) --
	( 37.87, 33.35) --
	( 38.63, 32.40) --
	( 39.39, 31.47) --
	( 40.15, 30.56) --
	( 40.91, 29.67) --
	( 41.67, 28.78) --
	( 42.43, 27.91) --
	( 43.19, 27.05) --
	( 43.95, 26.21) --
	( 44.71, 25.38) --
	( 45.47, 24.55) --
	( 46.23, 23.75) --
	( 46.99, 22.95) --
	( 47.75, 22.17) --
	( 48.51, 21.40) --
	( 49.27, 20.64) --
	( 50.04, 19.91) --
	( 50.80, 19.19) --
	( 51.56, 18.49) --
	( 52.32, 17.81) --
	( 53.08, 17.15) --
	( 53.84, 16.51) --
	( 54.60, 15.90) --
	( 55.36, 15.32) --
	( 56.12, 14.76) --
	( 56.88, 14.23) --
	( 57.64, 13.73) --
	( 58.40, 13.26) --
	( 59.16, 12.81) --
	( 59.92, 12.40) --
	( 60.68, 12.02) --
	( 61.44, 11.66) --
	( 62.20, 11.33) --
	( 62.96, 11.03) --
	( 63.72, 10.76) --
	( 64.48, 10.52) --
	( 65.24, 10.29) --
	( 66.00, 10.09) --
	( 66.76,  9.92) --
	( 67.52,  9.76) --
	( 68.29,  9.62) --
	( 69.05,  9.49) --
	( 69.81,  9.38) --
	( 70.57,  9.29) --
	( 71.33,  9.21) --
	( 72.09,  9.13) --
	( 72.85,  9.07) --
	( 73.61,  9.02) --
	( 74.37,  8.97) --
	( 75.13,  8.93) --
	( 75.89,  8.90) --
	( 76.65,  8.87) --
	( 77.41,  8.85) --
	( 78.17,  8.83) --
	( 78.93,  8.81) --
	( 79.69,  8.80) --
	( 80.45,  8.80) --
	( 81.21,  8.79) --
	( 81.97,  8.80) --
	( 82.73,  8.81) --
	( 83.49,  8.82) --
	( 84.25,  8.84) --
	( 85.01,  8.86) --
	( 85.77,  8.89) --
	( 86.54,  8.92) --
	( 87.30,  8.97) --
	( 88.06,  9.02) --
	( 88.82,  9.07) --
	( 89.58,  9.14) --
	( 90.34,  9.21) --
	( 91.10,  9.30) --
	( 91.86,  9.39) --
	( 92.62,  9.49) --
	( 93.38,  9.59) --
	( 94.14,  9.71) --
	( 94.90,  9.84) --
	( 95.66,  9.97) --
	( 96.42, 10.12) --
	( 97.18, 10.27) --
	( 97.94, 10.43) --
	( 98.70, 10.60) --
	( 99.46, 10.78) --
	(100.22, 10.97) --
	(100.98, 11.17) --
	(101.74, 11.37) --
	(102.50, 11.59) --
	(103.26, 11.82) --
	(104.02, 12.05) --
	(104.79, 12.30) --
	(105.55, 12.56) --
	(106.31, 12.84) --
	(107.07, 13.13) --
	(107.83, 13.44) --
	(108.59, 13.76) --
	(109.35, 14.11) --
	(110.11, 14.48) --
	(110.87, 14.88) --
	(111.63, 15.30) --
	(112.39, 15.75) --
	(113.15, 16.24) --
	(113.91, 16.76) --
	(114.67, 17.33) --
	(115.43, 17.93) --
	(116.19, 18.57) --
	(116.95, 19.26) --
	(117.71, 19.99) --
	(118.47, 20.77) --
	(119.23, 21.60) --
	(119.99, 22.47) --
	(120.75, 23.40) --
	(121.51, 24.37) --
	(122.27, 25.39) --
	(123.04, 26.46) --
	(123.80, 27.57) --
	(124.56, 28.73) --
	(125.32, 29.93) --
	(126.08, 31.17) --
	(126.84, 32.45) --
	(127.60, 33.76) --
	(128.36, 35.10) --
	(129.12, 36.47) --
	(129.88, 37.88) --
	(130.64, 39.30) --
	(131.40, 40.75) --
	(132.16, 42.21) --
	(132.92, 43.70) --
	(133.68, 45.20) --
	(134.44, 46.71) --
	(135.20, 48.23) --
	(135.96, 49.77) --
	(136.72, 51.31) --
	(137.48, 52.86) --
	(138.24, 54.41) --
	(139.00, 55.97) --
	(139.76, 57.53) --
	(140.52, 59.10) --
	(141.29, 60.66) --
	(142.05, 62.23) --
	(142.81, 63.81) --
	(143.57, 65.38) --
	(144.33, 66.95) --
	(145.09, 68.53) --
	(145.85, 70.10) --
	(146.61, 71.68) --
	(147.37, 73.26) --
	(148.13, 74.83) --
	(148.89, 76.41) --
	(149.65, 77.99) --
	(150.41, 79.56) --
	(151.17, 81.14) --
	(151.93, 82.72) --
	(152.69, 84.29) --
	(153.45, 85.87) --
	(154.21, 87.45) --
	(154.97, 89.03) --
	(155.73, 90.60) --
	(156.49, 92.18) --
	(157.25, 93.76) --
	(158.01, 95.34) --
	(158.77, 96.91);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.40, 13.26) --
	( 59.16, 12.81) --
	( 59.92, 12.40) --
	( 60.68, 12.02) --
	( 61.44, 11.66) --
	( 62.20, 11.33) --
	( 62.96, 11.03) --
	( 63.72, 10.76) --
	( 64.48, 10.52) --
	( 65.24, 10.29) --
	( 66.00, 10.09) --
	( 66.76,  9.92) --
	( 67.52,  9.76) --
	( 68.29,  9.62) --
	( 69.05,  9.49) --
	( 69.81,  9.38) --
	( 70.57,  9.29) --
	( 71.33,  9.21) --
	( 72.09,  9.13) --
	( 72.85,  9.07) --
	( 73.61,  9.02) --
	( 74.37,  8.97) --
	( 75.13,  8.93) --
	( 75.89,  8.90) --
	( 76.65,  8.87) --
	( 77.41,  8.85) --
	( 78.17,  8.83) --
	( 78.93,  8.81) --
	( 79.69,  8.80) --
	( 80.45,  8.80) --
	( 81.21,  8.79) --
	( 81.97,  8.80) --
	( 82.73,  8.81) --
	( 83.49,  8.82) --
	( 84.25,  8.84) --
	( 85.01,  8.86) --
	( 85.77,  8.89) --
	( 86.54,  8.92) --
	( 87.30,  8.97) --
	( 88.06,  9.02) --
	( 88.82,  9.07) --
	( 89.58,  9.14) --
	( 90.34,  9.21) --
	( 91.10,  9.30) --
	( 91.86,  9.39) --
	( 92.62,  9.49) --
	( 93.38,  9.59) --
	( 94.14,  9.71) --
	( 94.90,  9.84) --
	( 95.66,  9.97) --
	( 96.42, 10.12) --
	( 97.18, 10.27) --
	( 97.94, 10.43) --
	( 98.70, 10.60) --
	( 99.46, 10.78) --
	(100.22, 10.97) --
	(100.98, 11.17) --
	(101.74, 11.37) --
	(102.50, 11.59) --
	(103.26, 11.82) --
	(104.02, 12.05) --
	(104.79, 12.30) --
	(105.55, 12.56) --
	(106.31, 12.84) --
	(107.07, 13.13) --
	(107.83, 13.44) --
	(108.59, 13.76) --
	(109.35, 14.11) --
	(110.11, 14.48) --
	(110.87, 14.88) --
	(111.63, 15.30) --
	(112.39, 15.75);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.46, 95.19) --
	( 27.22, 93.34) --
	( 27.98, 91.53) --
	( 28.74, 89.75) --
	( 29.50, 88.01) --
	( 30.26, 86.31) --
	( 31.02, 84.63) --
	( 31.79, 83.00) --
	( 32.55, 81.39) --
	( 33.31, 79.82) --
	( 34.07, 78.27) --
	( 34.83, 76.76) --
	( 35.59, 75.27) --
	( 36.35, 73.80) --
	( 37.11, 72.36) --
	( 37.87, 70.94) --
	( 38.63, 69.54) --
	( 39.39, 68.16) --
	( 40.15, 66.79) --
	( 40.91, 65.44) --
	( 41.67, 64.10) --
	( 42.43, 62.77) --
	( 43.19, 61.46) --
	( 43.95, 60.16) --
	( 44.71, 58.87) --
	( 45.47, 57.60) --
	( 46.23, 56.33) --
	( 46.99, 55.08) --
	( 47.75, 53.85) --
	( 48.51, 52.62) --
	( 49.27, 51.41) --
	( 50.04, 50.22) --
	( 50.80, 49.05) --
	( 51.56, 47.89) --
	( 52.32, 46.76) --
	( 53.08, 45.65) --
	( 53.84, 44.56) --
	( 54.60, 43.49) --
	( 55.36, 42.45) --
	( 56.12, 41.44) --
	( 56.88, 40.45) --
	( 57.64, 39.50) --
	( 58.40, 38.57) --
	( 59.16, 37.67) --
	( 59.92, 36.81) --
	( 60.68, 35.97) --
	( 61.44, 35.16) --
	( 62.20, 34.38) --
	( 62.96, 33.62) --
	( 63.72, 32.90) --
	( 64.48, 32.20) --
	( 65.24, 31.52) --
	( 66.00, 30.86) --
	( 66.76, 30.23) --
	( 67.52, 29.62) --
	( 68.29, 29.02) --
	( 69.05, 28.44) --
	( 69.81, 27.88) --
	( 70.57, 27.33) --
	( 71.33, 26.79) --
	( 72.09, 26.27) --
	( 72.85, 25.75) --
	( 73.61, 25.24) --
	( 74.37, 24.74) --
	( 75.13, 24.25) --
	( 75.89, 23.76) --
	( 76.65, 23.28) --
	( 77.41, 22.80) --
	( 78.17, 22.32) --
	( 78.93, 21.85) --
	( 79.69, 21.39) --
	( 80.45, 20.93) --
	( 81.21, 20.47) --
	( 81.97, 20.02) --
	( 82.73, 19.57) --
	( 83.49, 19.13) --
	( 84.25, 18.70) --
	( 85.01, 18.26) --
	( 85.77, 17.84) --
	( 86.54, 17.42) --
	( 87.30, 17.01) --
	( 88.06, 16.60) --
	( 88.82, 16.21) --
	( 89.58, 15.82) --
	( 90.34, 15.44) --
	( 91.10, 15.06) --
	( 91.86, 14.70) --
	( 92.62, 14.35) --
	( 93.38, 14.00) --
	( 94.14, 13.66) --
	( 94.90, 13.33) --
	( 95.66, 13.02) --
	( 96.42, 12.71) --
	( 97.18, 12.40) --
	( 97.94, 12.11) --
	( 98.70, 11.83) --
	( 99.46, 11.55) --
	(100.22, 11.29) --
	(100.98, 11.03) --
	(101.74, 10.78) --
	(102.50, 10.54) --
	(103.26, 10.31) --
	(104.02, 10.09) --
	(104.79,  9.89) --
	(105.55,  9.69) --
	(106.31,  9.51) --
	(107.07,  9.35) --
	(107.83,  9.20) --
	(108.59,  9.07) --
	(109.35,  8.97) --
	(110.11,  8.88) --
	(110.87,  8.83) --
	(111.63,  8.79) --
	(112.39,  8.79) --
	(113.15,  8.83) --
	(113.91,  8.90) --
	(114.67,  9.00) --
	(115.43,  9.15) --
	(116.19,  9.34) --
	(116.95,  9.57) --
	(117.71,  9.85) --
	(118.47, 10.17) --
	(119.23, 10.55) --
	(119.99, 10.97) --
	(120.75, 11.44) --
	(121.51, 11.96) --
	(122.27, 12.52) --
	(123.04, 13.14) --
	(123.80, 13.80) --
	(124.56, 14.50) --
	(125.32, 15.24) --
	(126.08, 16.03) --
	(126.84, 16.85) --
	(127.60, 17.71) --
	(128.36, 18.60) --
	(129.12, 19.51) --
	(129.88, 20.46) --
	(130.64, 21.43) --
	(131.40, 22.42) --
	(132.16, 23.44) --
	(132.92, 24.47) --
	(133.68, 25.51) --
	(134.44, 26.57) --
	(135.20, 27.64) --
	(135.96, 28.71) --
	(136.72, 29.80) --
	(137.48, 30.89) --
	(138.24, 31.99) --
	(139.00, 33.10) --
	(139.76, 34.21) --
	(140.52, 35.32) --
	(141.29, 36.43) --
	(142.05, 37.55) --
	(142.81, 38.66) --
	(143.57, 39.78) --
	(144.33, 40.90) --
	(145.09, 42.02) --
	(145.85, 43.14) --
	(146.61, 44.26) --
	(147.37, 45.39) --
	(148.13, 46.51) --
	(148.89, 47.63) --
	(149.65, 48.75) --
	(150.41, 49.87) --
	(151.17, 51.00) --
	(151.93, 52.12) --
	(152.69, 53.24) --
	(153.45, 54.36) --
	(154.21, 55.49) --
	(154.97, 56.61) --
	(155.73, 57.73) --
	(156.49, 58.86) --
	(157.25, 59.98) --
	(158.01, 61.10) --
	(158.77, 62.22);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.39,  8.79) -- (112.39, 15.75);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.40,  8.79) -- ( 58.40, 13.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.40,  8.79) -- (112.39,  8.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.77,102.91) {$f(x)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.77, 68.22) {$g(x)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.39,  1.80) {flat set};
\end{scope}
\begin{scope}
\path[clip] (180.67,  0.00) rectangle (361.35,108.41);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.67, 54.20) -- (361.35, 54.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.37, 11.35) --
	(188.13, 11.40) --
	(188.89, 11.46) --
	(189.65, 11.53) --
	(190.41, 11.61) --
	(191.17, 11.71) --
	(191.93, 11.82) --
	(192.69, 11.95) --
	(193.45, 12.10) --
	(194.21, 12.28) --
	(194.97, 12.48) --
	(195.73, 12.72) --
	(196.49, 12.98) --
	(197.25, 13.28) --
	(198.01, 13.62) --
	(198.77, 13.99) --
	(199.53, 14.41) --
	(200.29, 14.87) --
	(201.05, 15.38) --
	(201.81, 15.93) --
	(202.57, 16.52) --
	(203.34, 17.15) --
	(204.10, 17.83) --
	(204.86, 18.54) --
	(205.62, 19.29) --
	(206.38, 20.06) --
	(207.14, 20.86) --
	(207.90, 21.68) --
	(208.66, 22.51) --
	(209.42, 23.34) --
	(210.18, 24.17) --
	(210.94, 25.00) --
	(211.70, 25.81) --
	(212.46, 26.59) --
	(213.22, 27.35) --
	(213.98, 28.09) --
	(214.74, 28.78) --
	(215.50, 29.44) --
	(216.26, 30.05) --
	(217.02, 30.63) --
	(217.78, 31.16) --
	(218.54, 31.66) --
	(219.30, 32.11) --
	(220.06, 32.53) --
	(220.82, 32.91) --
	(221.59, 33.27) --
	(222.35, 33.60) --
	(223.11, 33.90) --
	(223.87, 34.20) --
	(224.63, 34.48) --
	(225.39, 34.76) --
	(226.15, 35.04) --
	(226.91, 35.32) --
	(227.67, 35.62) --
	(228.43, 35.93) --
	(229.19, 36.26) --
	(229.95, 36.62) --
	(230.71, 37.00) --
	(231.47, 37.41) --
	(232.23, 37.86) --
	(232.99, 38.33) --
	(233.75, 38.84) --
	(234.51, 39.39) --
	(235.27, 39.96) --
	(236.03, 40.56) --
	(236.79, 41.18) --
	(237.55, 41.83) --
	(238.31, 42.50) --
	(239.07, 43.18) --
	(239.84, 43.87) --
	(240.60, 44.55) --
	(241.36, 45.24) --
	(242.12, 45.92) --
	(242.88, 46.58) --
	(243.64, 47.23) --
	(244.40, 47.85) --
	(245.16, 48.45) --
	(245.92, 49.01) --
	(246.68, 49.54) --
	(247.44, 50.04) --
	(248.20, 50.50) --
	(248.96, 50.93) --
	(249.72, 51.32) --
	(250.48, 51.67) --
	(251.24, 51.98) --
	(252.00, 52.27) --
	(252.76, 52.52) --
	(253.52, 52.74) --
	(254.28, 52.94) --
	(255.04, 53.12) --
	(255.80, 53.28) --
	(256.56, 53.42) --
	(257.32, 53.54) --
	(258.09, 53.66) --
	(258.85, 53.76) --
	(259.61, 53.86) --
	(260.37, 53.96) --
	(261.13, 54.06) --
	(261.89, 54.16) --
	(262.65, 54.27) --
	(263.41, 54.38) --
	(264.17, 54.49) --
	(264.93, 54.62) --
	(265.69, 54.75) --
	(266.45, 54.89) --
	(267.21, 55.04) --
	(267.97, 55.20) --
	(268.73, 55.37) --
	(269.49, 55.55) --
	(270.25, 55.73) --
	(271.01, 55.92) --
	(271.77, 56.12) --
	(272.53, 56.32) --
	(273.29, 56.53) --
	(274.05, 56.74) --
	(274.81, 56.95) --
	(275.57, 57.15) --
	(276.34, 57.36) --
	(277.10, 57.57) --
	(277.86, 57.78) --
	(278.62, 57.98) --
	(279.38, 58.18) --
	(280.14, 58.39) --
	(280.90, 58.59) --
	(281.66, 58.80) --
	(282.42, 59.01) --
	(283.18, 59.24) --
	(283.94, 59.47) --
	(284.70, 59.72) --
	(285.46, 60.00) --
	(286.22, 60.29) --
	(286.98, 60.62) --
	(287.74, 60.98) --
	(288.50, 61.38) --
	(289.26, 61.82) --
	(290.02, 62.31) --
	(290.78, 62.85) --
	(291.54, 63.45) --
	(292.30, 64.10) --
	(293.06, 64.81) --
	(293.82, 65.58) --
	(294.59, 66.41) --
	(295.35, 67.29) --
	(296.11, 68.23) --
	(296.87, 69.21) --
	(297.63, 70.24) --
	(298.39, 71.30) --
	(299.15, 72.40) --
	(299.91, 73.52) --
	(300.67, 74.65) --
	(301.43, 75.78) --
	(302.19, 76.91) --
	(302.95, 78.02) --
	(303.71, 79.12) --
	(304.47, 80.18) --
	(305.23, 81.20) --
	(305.99, 82.18) --
	(306.75, 83.11) --
	(307.51, 83.99) --
	(308.27, 84.80) --
	(309.03, 85.56) --
	(309.79, 86.25) --
	(310.55, 86.89) --
	(311.31, 87.46) --
	(312.07, 87.97) --
	(312.84, 88.43) --
	(313.60, 88.83) --
	(314.36, 89.18) --
	(315.12, 89.49) --
	(315.88, 89.75) --
	(316.64, 89.97) --
	(317.40, 90.16) --
	(318.16, 90.32) --
	(318.92, 90.46) --
	(319.68, 90.57) --
	(320.44, 90.66) --
	(321.20, 90.73) --
	(321.96, 90.79) --
	(322.72, 90.84) --
	(323.48, 90.88) --
	(324.24, 90.91) --
	(325.00, 90.93) --
	(325.76, 90.95) --
	(326.52, 90.96) --
	(327.28, 90.97) --
	(328.04, 90.98) --
	(328.80, 90.99) --
	(329.56, 90.99) --
	(330.32, 91.00) --
	(331.09, 91.00) --
	(331.85, 91.00) --
	(332.61, 91.00) --
	(333.37, 91.00) --
	(334.13, 91.00) --
	(334.89, 91.01) --
	(335.65, 91.01) --
	(336.41, 91.01) --
	(337.17, 91.01) --
	(337.93, 91.01) --
	(338.69, 91.01) --
	(339.45, 91.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (239.07, 43.18) --
	(239.84, 43.87) --
	(240.60, 44.55) --
	(241.36, 45.24) --
	(242.12, 45.92) --
	(242.88, 46.58) --
	(243.64, 47.23) --
	(244.40, 47.85) --
	(245.16, 48.45) --
	(245.92, 49.01) --
	(246.68, 49.54) --
	(247.44, 50.04) --
	(248.20, 50.50) --
	(248.96, 50.93) --
	(249.72, 51.32) --
	(250.48, 51.67) --
	(251.24, 51.98) --
	(252.00, 52.27) --
	(252.76, 52.52) --
	(253.52, 52.74) --
	(254.28, 52.94) --
	(255.04, 53.12) --
	(255.80, 53.28) --
	(256.56, 53.42) --
	(257.32, 53.54) --
	(258.09, 53.66) --
	(258.85, 53.76) --
	(259.61, 53.86) --
	(260.37, 53.96) --
	(261.13, 54.06) --
	(261.89, 54.16) --
	(262.65, 54.27) --
	(263.41, 54.38) --
	(264.17, 54.49) --
	(264.93, 54.62) --
	(265.69, 54.75) --
	(266.45, 54.89) --
	(267.21, 55.04) --
	(267.97, 55.20) --
	(268.73, 55.37) --
	(269.49, 55.55) --
	(270.25, 55.73) --
	(271.01, 55.92) --
	(271.77, 56.12) --
	(272.53, 56.32) --
	(273.29, 56.53) --
	(274.05, 56.74) --
	(274.81, 56.95) --
	(275.57, 57.15) --
	(276.34, 57.36) --
	(277.10, 57.57) --
	(277.86, 57.78) --
	(278.62, 57.98) --
	(279.38, 58.18) --
	(280.14, 58.39) --
	(280.90, 58.59) --
	(281.66, 58.80) --
	(282.42, 59.01) --
	(283.18, 59.24) --
	(283.94, 59.47) --
	(284.70, 59.72) --
	(285.46, 60.00) --
	(286.22, 60.29) --
	(286.98, 60.62) --
	(287.74, 60.98) --
	(288.50, 61.38) --
	(289.26, 61.82) --
	(290.02, 62.31) --
	(290.78, 62.85) --
	(291.54, 63.45) --
	(292.30, 64.10) --
	(293.06, 64.81);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.66, 11.90) --
	(209.42, 12.74) --
	(210.18, 13.57) --
	(210.94, 14.39) --
	(211.70, 15.20) --
	(212.46, 15.99) --
	(213.22, 16.75) --
	(213.98, 17.48) --
	(214.74, 18.17) --
	(215.50, 18.83) --
	(216.26, 19.45) --
	(217.02, 20.02) --
	(217.78, 20.56) --
	(218.54, 21.05) --
	(219.30, 21.50) --
	(220.06, 21.92) --
	(220.82, 22.31) --
	(221.59, 22.66) --
	(222.35, 22.99) --
	(223.11, 23.30) --
	(223.87, 23.59) --
	(224.63, 23.87) --
	(225.39, 24.15) --
	(226.15, 24.43) --
	(226.91, 24.72) --
	(227.67, 25.01) --
	(228.43, 25.32) --
	(229.19, 25.66) --
	(229.95, 26.01) --
	(230.71, 26.39) --
	(231.47, 26.81) --
	(232.23, 27.25) --
	(232.99, 27.73) --
	(233.75, 28.24) --
	(234.51, 28.78) --
	(235.27, 29.35) --
	(236.03, 29.95) --
	(236.79, 30.58) --
	(237.55, 31.23) --
	(238.31, 31.89) --
	(239.07, 32.57) --
	(239.84, 33.26) --
	(240.60, 33.95) --
	(241.36, 34.63) --
	(242.12, 35.31) --
	(242.88, 35.98) --
	(243.64, 36.62) --
	(244.40, 37.24) --
	(245.16, 37.84) --
	(245.92, 38.41) --
	(246.68, 38.94) --
	(247.44, 39.43) --
	(248.20, 39.90) --
	(248.96, 40.32) --
	(249.72, 40.71) --
	(250.48, 41.06) --
	(251.24, 41.38) --
	(252.00, 41.66) --
	(252.76, 41.91) --
	(253.52, 42.14) --
	(254.28, 42.34) --
	(255.04, 42.51) --
	(255.80, 42.67) --
	(256.56, 42.81) --
	(257.32, 42.93) --
	(258.09, 43.05) --
	(258.85, 43.16) --
	(259.61, 43.26) --
	(260.37, 43.36) --
	(261.13, 43.46) --
	(261.89, 43.56) --
	(262.65, 43.66) --
	(263.41, 43.77) --
	(264.17, 43.89) --
	(264.93, 44.01) --
	(265.69, 44.14) --
	(266.45, 44.28) --
	(267.21, 44.43) --
	(267.97, 44.59) --
	(268.73, 44.76) --
	(269.49, 44.94) --
	(270.25, 45.12) --
	(271.01, 45.32) --
	(271.77, 45.51) --
	(272.53, 45.72) --
	(273.29, 45.92) --
	(274.05, 46.13) --
	(274.81, 46.34) --
	(275.57, 46.55) --
	(276.34, 46.76) --
	(277.10, 46.96) --
	(277.86, 47.17) --
	(278.62, 47.37) --
	(279.38, 47.58) --
	(280.14, 47.78) --
	(280.90, 47.98) --
	(281.66, 48.19) --
	(282.42, 48.41) --
	(283.18, 48.63) --
	(283.94, 48.87) --
	(284.70, 49.12) --
	(285.46, 49.39) --
	(286.22, 49.68) --
	(286.98, 50.01) --
	(287.74, 50.37) --
	(288.50, 50.77) --
	(289.26, 51.21) --
	(290.02, 51.70) --
	(290.78, 52.24) --
	(291.54, 52.84) --
	(292.30, 53.49) --
	(293.06, 54.20) --
	(293.82, 54.97) --
	(294.59, 55.80) --
	(295.35, 56.68) --
	(296.11, 57.62) --
	(296.87, 58.60) --
	(297.63, 59.63) --
	(298.39, 60.70) --
	(299.15, 61.79) --
	(299.91, 62.91) --
	(300.67, 64.04) --
	(301.43, 65.17) --
	(302.19, 66.30) --
	(302.95, 67.42) --
	(303.71, 68.51) --
	(304.47, 69.57) --
	(305.23, 70.60) --
	(305.99, 71.58) --
	(306.75, 72.51) --
	(307.51, 73.38) --
	(308.27, 74.20) --
	(309.03, 74.95) --
	(309.79, 75.65) --
	(310.55, 76.28) --
	(311.31, 76.85) --
	(312.07, 77.36) --
	(312.84, 77.82) --
	(313.60, 78.22) --
	(314.36, 78.57) --
	(315.12, 78.88) --
	(315.88, 79.14) --
	(316.64, 79.37) --
	(317.40, 79.56) --
	(318.16, 79.72) --
	(318.92, 79.85) --
	(319.68, 79.96) --
	(320.44, 80.05) --
	(321.20, 80.13) --
	(321.96, 80.18) --
	(322.72, 80.23) --
	(323.48, 80.27) --
	(324.24, 80.30) --
	(325.00, 80.32) --
	(325.76, 80.34) --
	(326.52, 80.36) --
	(327.28, 80.37) --
	(328.04, 80.38) --
	(328.80, 80.38) --
	(329.56, 80.39) --
	(330.32, 80.39) --
	(331.09, 80.39) --
	(331.85, 80.39) --
	(332.61, 80.40) --
	(333.37, 80.40) --
	(334.13, 80.40) --
	(334.89, 80.40) --
	(335.65, 80.40) --
	(336.41, 80.40) --
	(337.17, 80.40) --
	(337.93, 80.40) --
	(338.69, 80.40) --
	(339.45, 80.40);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (293.06, 54.20) -- (293.06, 64.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (239.07, 54.20) -- (239.07, 43.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.41, 54.20) -- (293.06, 54.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (239.07, 54.20) -- (293.06, 54.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (339.45, 97.01) {$f'(x)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (339.45, 69.81) {$g'(x)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (294.26, 57.67) {$\epsilon$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.24, 47.21) {$\omega(\epsilon;f)$};
\end{scope}
\end{tikzpicture}


==> simulation_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-17 20:30:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.1pt,y=1.1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] ( 23.76,182.75) rectangle (124.57,273.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49,250.87) --
	( 37.77,245.23) --
	( 48.22,239.77) --
	( 58.60,233.87) --
	( 68.97,228.34) --
	( 79.34,223.30) --
	( 89.72,218.23) --
	(100.09,213.30) --
	(110.47,207.61) --
	(120.84,203.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 27.49,250.87) circle (  1.49);

\path[fill=fillColor] ( 37.77,245.23) circle (  1.49);

\path[fill=fillColor] ( 48.22,239.77) circle (  1.49);

\path[fill=fillColor] ( 58.60,233.87) circle (  1.49);

\path[fill=fillColor] ( 68.97,228.34) circle (  1.49);

\path[fill=fillColor] ( 79.34,223.30) circle (  1.49);

\path[fill=fillColor] ( 89.72,218.23) circle (  1.49);

\path[fill=fillColor] (100.09,213.30) circle (  1.49);

\path[fill=fillColor] (110.47,207.61) circle (  1.49);

\path[fill=fillColor] (120.84,203.00) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,158.99) rectangle (132.49,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.17,152.66) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( -1.58,228.00) {risk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.17,160.58) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  6.34,228.00) {risk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 74.17,273.24) {\bfseries $k = 1.5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49,182.75) -- (120.84,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49,182.75) -- ( 27.49,178.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17,182.75) -- ( 74.17,178.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.84,182.75) -- (120.84,178.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 27.49,168.50) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.17,168.50) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (120.84,168.50) {10000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,183.71) -- ( 23.76,263.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,183.71) -- ( 19.80,183.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,190.99) -- ( 19.80,190.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,207.89) -- ( 19.80,207.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,215.17) -- ( 19.80,215.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,232.07) -- ( 19.80,232.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,239.34) -- ( 19.80,239.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,256.24) -- ( 19.80,256.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,263.52) -- ( 19.80,263.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 14.26,183.71) {5e-06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 14.26,207.89) {5e-05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 14.26,232.07) {5e-04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 14.26,256.24) {5e-03};
\end{scope}
\begin{scope}
\path[clip] ( 23.76,182.75) rectangle (124.57,273.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49,245.20) --
	( 37.77,240.80) --
	( 48.22,237.48) --
	( 58.60,233.53) --
	( 68.97,229.50) --
	( 79.34,226.42) --
	( 89.72,222.60) --
	(100.09,218.76) --
	(110.47,215.79) --
	(120.84,211.77);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 27.49,247.51) --
	( 29.49,244.04) --
	( 25.49,244.04) --
	cycle;

\path[fill=fillColor] ( 37.77,243.11) --
	( 39.77,239.64) --
	( 35.77,239.64) --
	cycle;

\path[fill=fillColor] ( 48.22,239.79) --
	( 50.22,236.33) --
	( 46.22,236.33) --
	cycle;

\path[fill=fillColor] ( 58.60,235.84) --
	( 60.60,232.38) --
	( 56.60,232.38) --
	cycle;

\path[fill=fillColor] ( 68.97,231.81) --
	( 70.97,228.34) --
	( 66.97,228.34) --
	cycle;

\path[fill=fillColor] ( 79.34,228.73) --
	( 81.34,225.27) --
	( 77.34,225.27) --
	cycle;

\path[fill=fillColor] ( 89.72,224.91) --
	( 91.72,221.45) --
	( 87.72,221.45) --
	cycle;

\path[fill=fillColor] (100.09,221.07) --
	(102.09,217.60) --
	( 98.09,217.60) --
	cycle;

\path[fill=fillColor] (110.47,218.10) --
	(112.47,214.64) --
	(108.47,214.64) --
	cycle;

\path[fill=fillColor] (120.84,214.08) --
	(122.84,210.61) --
	(118.84,210.61) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49,262.61) --
	( 37.77,260.27) --
	( 48.22,258.37) --
	( 58.60,256.20) --
	( 68.97,254.00) --
	( 79.34,252.66) --
	( 89.72,250.51) --
	(100.09,248.67) --
	(110.47,246.76) --
	(120.84,244.32);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 26.01,262.61) --
	( 27.49,264.10) --
	( 28.98,262.61) --
	( 27.49,261.13) --
	cycle;

\path[fill=fillColor] ( 36.28,260.27) --
	( 37.77,261.75) --
	( 39.25,260.27) --
	( 37.77,258.78) --
	cycle;

\path[fill=fillColor] ( 46.73,258.37) --
	( 48.22,259.85) --
	( 49.70,258.37) --
	( 48.22,256.88) --
	cycle;

\path[fill=fillColor] ( 57.12,256.20) --
	( 58.60,257.68) --
	( 60.09,256.20) --
	( 58.60,254.71) --
	cycle;

\path[fill=fillColor] ( 67.49,254.00) --
	( 68.97,255.49) --
	( 70.46,254.00) --
	( 68.97,252.52) --
	cycle;

\path[fill=fillColor] ( 77.86,252.66) --
	( 79.34,254.15) --
	( 80.83,252.66) --
	( 79.34,251.18) --
	cycle;

\path[fill=fillColor] ( 88.24,250.51) --
	( 89.72,252.00) --
	( 91.21,250.51) --
	( 89.72,249.03) --
	cycle;

\path[fill=fillColor] ( 98.61,248.67) --
	(100.09,250.15) --
	(101.58,248.67) --
	(100.09,247.18) --
	cycle;

\path[fill=fillColor] (108.98,246.76) --
	(110.47,248.25) --
	(111.95,246.76) --
	(110.47,245.28) --
	cycle;

\path[fill=fillColor] (119.36,244.32) --
	(120.84,245.81) --
	(122.33,244.32) --
	(120.84,242.84) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.49,239.34) --
	( 37.77,234.02) --
	( 48.22,228.61) --
	( 58.60,223.23) --
	( 68.97,217.86) --
	( 79.34,212.48) --
	( 89.72,207.11) --
	(100.09,201.74) --
	(110.47,196.36) --
	(120.84,190.99);
\end{scope}
\begin{scope}
\path[clip] (156.25,182.75) rectangle (257.07,273.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99,246.98) --
	(170.26,244.06) --
	(180.71,240.53) --
	(191.10,236.54) --
	(201.47,232.38) --
	(211.84,228.96) --
	(222.22,224.73) --
	(232.59,221.52) --
	(242.96,217.40) --
	(253.34,213.52);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (159.99,246.98) circle (  1.49);

\path[fill=fillColor] (170.26,244.06) circle (  1.49);

\path[fill=fillColor] (180.71,240.53) circle (  1.49);

\path[fill=fillColor] (191.10,236.54) circle (  1.49);

\path[fill=fillColor] (201.47,232.38) circle (  1.49);

\path[fill=fillColor] (211.84,228.96) circle (  1.49);

\path[fill=fillColor] (222.22,224.73) circle (  1.49);

\path[fill=fillColor] (232.59,221.52) circle (  1.49);

\path[fill=fillColor] (242.96,217.40) circle (  1.49);

\path[fill=fillColor] (253.34,213.52) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (132.49,158.99) rectangle (264.99,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.66,152.66) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (130.91,228.00) {risk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.66,160.58) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (138.83,228.00) {risk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (206.66,273.24) {\bfseries $k = 2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99,182.75) -- (253.34,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99,182.75) -- (159.99,178.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.66,182.75) -- (206.66,178.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.34,182.75) -- (253.34,178.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.99,168.50) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.66,168.50) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (253.34,168.50) {10000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,187.28) -- (156.25,265.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,187.28) -- (152.29,187.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,199.09) -- (152.29,199.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,214.70) -- (152.29,214.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,226.50) -- (152.29,226.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,238.31) -- (152.29,238.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,253.92) -- (152.29,253.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,265.73) -- (152.29,265.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.75,187.28) {0.001};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.75,214.70) {0.005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.75,238.31) {0.020};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.75,265.73) {0.100};
\end{scope}
\begin{scope}
\path[clip] (156.25,182.75) rectangle (257.07,273.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99,258.08) --
	(170.26,253.40) --
	(180.71,249.45) --
	(191.10,244.65) --
	(201.47,240.86) --
	(211.84,236.97) --
	(222.22,232.37) --
	(232.59,227.82) --
	(242.96,223.61) --
	(253.34,218.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (159.99,260.39) --
	(161.99,256.93) --
	(157.99,256.93) --
	cycle;

\path[fill=fillColor] (170.26,255.70) --
	(172.26,252.24) --
	(168.26,252.24) --
	cycle;

\path[fill=fillColor] (180.71,251.76) --
	(182.71,248.29) --
	(178.71,248.29) --
	cycle;

\path[fill=fillColor] (191.10,246.96) --
	(193.10,243.49) --
	(189.10,243.49) --
	cycle;

\path[fill=fillColor] (201.47,243.17) --
	(203.47,239.70) --
	(199.47,239.70) --
	cycle;

\path[fill=fillColor] (211.84,239.28) --
	(213.84,235.81) --
	(209.84,235.81) --
	cycle;

\path[fill=fillColor] (222.22,234.68) --
	(224.22,231.22) --
	(220.22,231.22) --
	cycle;

\path[fill=fillColor] (232.59,230.12) --
	(234.59,226.66) --
	(230.59,226.66) --
	cycle;

\path[fill=fillColor] (242.96,225.92) --
	(244.96,222.46) --
	(240.96,222.46) --
	cycle;

\path[fill=fillColor] (253.34,221.27) --
	(255.34,217.81) --
	(251.34,217.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99,243.43) --
	(170.26,241.23) --
	(180.71,237.55) --
	(191.10,236.18) --
	(201.47,233.94) --
	(211.84,231.56) --
	(222.22,229.05) --
	(232.59,226.96) --
	(242.96,224.47) --
	(253.34,222.01);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (158.50,243.43) --
	(159.99,244.91) --
	(161.47,243.43) --
	(159.99,241.94) --
	cycle;

\path[fill=fillColor] (168.78,241.23) --
	(170.26,242.72) --
	(171.75,241.23) --
	(170.26,239.75) --
	cycle;

\path[fill=fillColor] (179.23,237.55) --
	(180.71,239.03) --
	(182.20,237.55) --
	(180.71,236.06) --
	cycle;

\path[fill=fillColor] (189.61,236.18) --
	(191.10,237.67) --
	(192.58,236.18) --
	(191.10,234.70) --
	cycle;

\path[fill=fillColor] (199.98,233.94) --
	(201.47,235.42) --
	(202.95,233.94) --
	(201.47,232.45) --
	cycle;

\path[fill=fillColor] (210.35,231.56) --
	(211.84,233.04) --
	(213.32,231.56) --
	(211.84,230.07) --
	cycle;

\path[fill=fillColor] (220.73,229.05) --
	(222.22,230.53) --
	(223.70,229.05) --
	(222.22,227.56) --
	cycle;

\path[fill=fillColor] (231.10,226.96) --
	(232.59,228.44) --
	(234.07,226.96) --
	(232.59,225.47) --
	cycle;

\path[fill=fillColor] (241.48,224.47) --
	(242.96,225.95) --
	(244.45,224.47) --
	(242.96,222.98) --
	cycle;

\path[fill=fillColor] (251.85,222.01) --
	(253.34,223.50) --
	(254.82,222.01) --
	(253.34,220.53) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (159.99,226.50) --
	(170.26,222.19) --
	(180.71,217.80) --
	(191.10,213.43) --
	(201.47,209.07) --
	(211.84,204.72) --
	(222.22,200.36) --
	(232.59,196.00) --
	(242.96,191.64) --
	(253.34,187.28);
\end{scope}
\begin{scope}
\path[clip] (288.75,182.75) rectangle (389.56,273.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48,246.14) --
	(302.76,244.59) --
	(313.21,241.78) --
	(323.59,239.76) --
	(333.96,238.38) --
	(344.33,234.99) --
	(354.71,233.35) --
	(365.08,230.58) --
	(375.46,229.17) --
	(385.83,226.17);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.48,246.14) circle (  1.49);

\path[fill=fillColor] (302.76,244.59) circle (  1.49);

\path[fill=fillColor] (313.21,241.78) circle (  1.49);

\path[fill=fillColor] (323.59,239.76) circle (  1.49);

\path[fill=fillColor] (333.96,238.38) circle (  1.49);

\path[fill=fillColor] (344.33,234.99) circle (  1.49);

\path[fill=fillColor] (354.71,233.35) circle (  1.49);

\path[fill=fillColor] (365.08,230.58) circle (  1.49);

\path[fill=fillColor] (375.46,229.17) circle (  1.49);

\path[fill=fillColor] (385.83,226.17) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (264.99,158.99) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.16,152.66) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.41,228.00) {risk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.16,160.58) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (271.33,228.00) {risk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (339.16,273.24) {\bfseries $k = 3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48,182.75) -- (385.83,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48,182.75) -- (292.48,178.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.16,182.75) -- (339.16,178.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.83,182.75) -- (385.83,178.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (292.48,168.50) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.16,168.50) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (385.83,168.50) {10000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75,190.32) -- (288.75,267.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75,190.32) -- (284.79,190.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75,204.03) -- (284.79,204.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75,222.16) -- (284.79,222.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75,235.88) -- (284.79,235.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75,249.60) -- (284.79,249.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75,267.73) -- (284.79,267.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.25,190.32) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.25,222.16) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.25,249.60) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.25,267.73) {0.50};
\end{scope}
\begin{scope}
\path[clip] (288.75,182.75) rectangle (389.56,273.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48,256.17) --
	(302.76,255.46) --
	(313.21,254.40) --
	(323.59,253.83) --
	(333.96,253.04) --
	(344.33,251.78) --
	(354.71,251.38) --
	(365.08,250.24) --
	(375.46,249.31) --
	(385.83,249.02);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (292.48,258.48) --
	(294.48,255.02) --
	(290.48,255.02) --
	cycle;

\path[fill=fillColor] (302.76,257.77) --
	(304.76,254.30) --
	(300.76,254.30) --
	cycle;

\path[fill=fillColor] (313.21,256.71) --
	(315.21,253.24) --
	(311.21,253.24) --
	cycle;

\path[fill=fillColor] (323.59,256.14) --
	(325.59,252.68) --
	(321.59,252.68) --
	cycle;

\path[fill=fillColor] (333.96,255.35) --
	(335.96,251.89) --
	(331.96,251.89) --
	cycle;

\path[fill=fillColor] (344.33,254.09) --
	(346.33,250.63) --
	(342.33,250.63) --
	cycle;

\path[fill=fillColor] (354.71,253.69) --
	(356.71,250.22) --
	(352.71,250.22) --
	cycle;

\path[fill=fillColor] (365.08,252.55) --
	(367.08,249.08) --
	(363.08,249.08) --
	cycle;

\path[fill=fillColor] (375.46,251.62) --
	(377.46,248.15) --
	(373.46,248.15) --
	cycle;

\path[fill=fillColor] (385.83,251.33) --
	(387.83,247.86) --
	(383.83,247.86) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48,240.27) --
	(302.76,235.46) --
	(313.21,232.31) --
	(323.59,229.03) --
	(333.96,227.00) --
	(344.33,225.23) --
	(354.71,222.95) --
	(365.08,221.58) --
	(375.46,219.33) --
	(385.83,217.95);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (291.00,240.27) --
	(292.48,241.76) --
	(293.97,240.27) --
	(292.48,238.79) --
	cycle;

\path[fill=fillColor] (301.27,235.46) --
	(302.76,236.94) --
	(304.24,235.46) --
	(302.76,233.97) --
	cycle;

\path[fill=fillColor] (311.72,232.31) --
	(313.21,233.79) --
	(314.69,232.31) --
	(313.21,230.82) --
	cycle;

\path[fill=fillColor] (322.11,229.03) --
	(323.59,230.51) --
	(325.08,229.03) --
	(323.59,227.54) --
	cycle;

\path[fill=fillColor] (332.48,227.00) --
	(333.96,228.48) --
	(335.45,227.00) --
	(333.96,225.51) --
	cycle;

\path[fill=fillColor] (342.85,225.23) --
	(344.33,226.72) --
	(345.82,225.23) --
	(344.33,223.75) --
	cycle;

\path[fill=fillColor] (353.23,222.95) --
	(354.71,224.44) --
	(356.20,222.95) --
	(354.71,221.47) --
	cycle;

\path[fill=fillColor] (363.60,221.58) --
	(365.08,223.07) --
	(366.57,221.58) --
	(365.08,220.10) --
	cycle;

\path[fill=fillColor] (373.97,219.33) --
	(375.46,220.82) --
	(376.94,219.33) --
	(375.46,217.85) --
	cycle;

\path[fill=fillColor] (384.35,217.95) --
	(385.83,219.44) --
	(387.32,217.95) --
	(385.83,216.47) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.48,213.10) --
	(302.76,210.59) --
	(313.21,208.04) --
	(323.59,205.51) --
	(333.96,202.97) --
	(344.33,200.44) --
	(354.71,197.91) --
	(365.08,195.38) --
	(375.46,192.85) --
	(385.83,190.32);
\end{scope}
\begin{scope}
\path[clip] ( 23.76, 52.67) rectangle (124.57,143.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49,114.06) --
	( 37.77,109.49) --
	( 48.22,104.78) --
	( 58.60, 99.61) --
	( 68.97, 95.63) --
	( 79.34, 90.61) --
	( 89.72, 86.35) --
	(100.09, 78.97) --
	(110.47, 74.85) --
	(120.84, 71.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 27.49,114.06) circle (  1.49);

\path[fill=fillColor] ( 37.77,109.49) circle (  1.49);

\path[fill=fillColor] ( 48.22,104.78) circle (  1.49);

\path[fill=fillColor] ( 58.60, 99.61) circle (  1.49);

\path[fill=fillColor] ( 68.97, 95.63) circle (  1.49);

\path[fill=fillColor] ( 79.34, 90.61) circle (  1.49);

\path[fill=fillColor] ( 89.72, 86.35) circle (  1.49);

\path[fill=fillColor] (100.09, 78.97) circle (  1.49);

\path[fill=fillColor] (110.47, 74.85) circle (  1.49);

\path[fill=fillColor] (120.84, 71.09) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.91) rectangle (132.49,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.17, 22.57) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( -1.58, 97.91) {risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49, 52.67) -- (120.84, 52.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49, 52.67) -- ( 27.49, 48.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17, 52.67) -- ( 74.17, 48.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.84, 52.67) -- (120.84, 48.71);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 27.49, 38.41) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.17, 38.41) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (120.84, 38.41) {10000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 52.67) -- ( 23.76,131.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 61.03) -- ( 19.80, 61.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 80.95) -- ( 19.80, 80.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 96.02) -- ( 19.80, 96.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,111.09) -- ( 19.80,111.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,131.01) -- ( 19.80,131.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 14.26, 61.03) {0.002};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 14.26, 96.02) {0.010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 14.26,131.01) {0.050};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 28.91) rectangle (132.49,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 74.17, 30.49) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  6.34, 97.91) {risk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 74.17,143.15) {\bfseries $k_l = 1.5,\ k_r =2$};
\end{scope}
\begin{scope}
\path[clip] ( 23.76, 52.67) rectangle (124.57,143.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49,124.73) --
	( 37.77,119.90) --
	( 48.22,116.32) --
	( 58.60,110.03) --
	( 68.97,103.39) --
	( 79.34, 99.18) --
	( 89.72, 92.57) --
	(100.09, 88.92) --
	(110.47, 83.07) --
	(120.84, 77.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 27.49,127.04) --
	( 29.49,123.58) --
	( 25.49,123.58) --
	cycle;

\path[fill=fillColor] ( 37.77,122.20) --
	( 39.77,118.74) --
	( 35.77,118.74) --
	cycle;

\path[fill=fillColor] ( 48.22,118.63) --
	( 50.22,115.16) --
	( 46.22,115.16) --
	cycle;

\path[fill=fillColor] ( 58.60,112.34) --
	( 60.60,108.88) --
	( 56.60,108.88) --
	cycle;

\path[fill=fillColor] ( 68.97,105.70) --
	( 70.97,102.23) --
	( 66.97,102.23) --
	cycle;

\path[fill=fillColor] ( 79.34,101.49) --
	( 81.34, 98.03) --
	( 77.34, 98.03) --
	cycle;

\path[fill=fillColor] ( 89.72, 94.88) --
	( 91.72, 91.41) --
	( 87.72, 91.41) --
	cycle;

\path[fill=fillColor] (100.09, 91.23) --
	(102.09, 87.77) --
	( 98.09, 87.77) --
	cycle;

\path[fill=fillColor] (110.47, 85.38) --
	(112.47, 81.91) --
	(108.47, 81.91) --
	cycle;

\path[fill=fillColor] (120.84, 79.41) --
	(122.84, 75.95) --
	(118.84, 75.95) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.49,114.84) --
	( 37.77,111.76) --
	( 48.22,107.95) --
	( 58.60,105.59) --
	( 68.97,102.93) --
	( 79.34, 99.39) --
	( 89.72, 97.94) --
	(100.09, 94.48) --
	(110.47, 91.74) --
	(120.84, 89.06);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 26.01,114.84) --
	( 27.49,116.33) --
	( 28.98,114.84) --
	( 27.49,113.36) --
	cycle;

\path[fill=fillColor] ( 36.28,111.76) --
	( 37.77,113.24) --
	( 39.25,111.76) --
	( 37.77,110.27) --
	cycle;

\path[fill=fillColor] ( 46.73,107.95) --
	( 48.22,109.43) --
	( 49.70,107.95) --
	( 48.22,106.46) --
	cycle;

\path[fill=fillColor] ( 57.12,105.59) --
	( 58.60,107.07) --
	( 60.09,105.59) --
	( 58.60,104.10) --
	cycle;

\path[fill=fillColor] ( 67.49,102.93) --
	( 68.97,104.42) --
	( 70.46,102.93) --
	( 68.97,101.45) --
	cycle;

\path[fill=fillColor] ( 77.86, 99.39) --
	( 79.34,100.88) --
	( 80.83, 99.39) --
	( 79.34, 97.91) --
	cycle;

\path[fill=fillColor] ( 88.24, 97.94) --
	( 89.72, 99.42) --
	( 91.21, 97.94) --
	( 89.72, 96.45) --
	cycle;

\path[fill=fillColor] ( 98.61, 94.48) --
	(100.09, 95.96) --
	(101.58, 94.48) --
	(100.09, 92.99) --
	cycle;

\path[fill=fillColor] (108.98, 91.74) --
	(110.47, 93.23) --
	(111.95, 91.74) --
	(110.47, 90.26) --
	cycle;

\path[fill=fillColor] (119.36, 89.06) --
	(120.84, 90.55) --
	(122.33, 89.06) --
	(120.84, 87.58) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.49,111.09) --
	( 37.77,105.58) --
	( 48.22, 99.97) --
	( 58.60, 94.41) --
	( 68.97, 88.84) --
	( 79.34, 83.28) --
	( 89.72, 77.72) --
	(100.09, 72.16) --
	(110.47, 66.60) --
	(120.84, 61.03);
\end{scope}
\begin{scope}
\path[clip] (156.25, 52.67) rectangle (257.07,143.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99,109.85) --
	(170.26,105.84) --
	(180.71,104.15) --
	(191.10,100.47) --
	(201.47, 95.98) --
	(211.84, 94.57) --
	(222.22, 92.28) --
	(232.59, 88.02) --
	(242.96, 84.37) --
	(253.34, 81.91);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (159.99,109.85) circle (  1.49);

\path[fill=fillColor] (170.26,105.84) circle (  1.49);

\path[fill=fillColor] (180.71,104.15) circle (  1.49);

\path[fill=fillColor] (191.10,100.47) circle (  1.49);

\path[fill=fillColor] (201.47, 95.98) circle (  1.49);

\path[fill=fillColor] (211.84, 94.57) circle (  1.49);

\path[fill=fillColor] (222.22, 92.28) circle (  1.49);

\path[fill=fillColor] (232.59, 88.02) circle (  1.49);

\path[fill=fillColor] (242.96, 84.37) circle (  1.49);

\path[fill=fillColor] (253.34, 81.91) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (132.49, 28.91) rectangle (264.99,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.66, 22.57) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (130.91, 97.91) {risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99, 52.67) -- (253.34, 52.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99, 52.67) -- (159.99, 48.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.66, 52.67) -- (206.66, 48.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.34, 52.67) -- (253.34, 48.71);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.99, 38.41) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.66, 38.41) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (253.34, 38.41) {10000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25, 52.67) -- (156.25,124.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25, 57.02) -- (152.29, 57.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25, 84.02) -- (152.29, 84.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,104.44) -- (152.29,104.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,124.86) -- (152.29,124.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.75, 57.02) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.75, 84.02) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.75,104.44) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (146.75,124.86) {0.20};
\end{scope}
\begin{scope}
\path[clip] (132.49, 28.91) rectangle (264.99,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.66, 30.49) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (138.83, 97.91) {risk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (206.66,143.15) {\bfseries $k_l = 1.5,\ k_r =3$};
\end{scope}
\begin{scope}
\path[clip] (156.25, 52.67) rectangle (257.07,143.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99,118.95) --
	(170.26,119.38) --
	(180.71,115.28) --
	(191.10,115.61) --
	(201.47,114.15) --
	(211.84,112.80) --
	(222.22,111.39) --
	(232.59,110.02) --
	(242.96,109.54) --
	(253.34,110.35);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (159.99,121.26) --
	(161.99,117.80) --
	(157.99,117.80) --
	cycle;

\path[fill=fillColor] (170.26,121.69) --
	(172.26,118.23) --
	(168.26,118.23) --
	cycle;

\path[fill=fillColor] (180.71,117.59) --
	(182.71,114.12) --
	(178.71,114.12) --
	cycle;

\path[fill=fillColor] (191.10,117.92) --
	(193.10,114.46) --
	(189.10,114.46) --
	cycle;

\path[fill=fillColor] (201.47,116.46) --
	(203.47,112.99) --
	(199.47,112.99) --
	cycle;

\path[fill=fillColor] (211.84,115.11) --
	(213.84,111.65) --
	(209.84,111.65) --
	cycle;

\path[fill=fillColor] (222.22,113.70) --
	(224.22,110.24) --
	(220.22,110.24) --
	cycle;

\path[fill=fillColor] (232.59,112.33) --
	(234.59,108.87) --
	(230.59,108.87) --
	cycle;

\path[fill=fillColor] (242.96,111.85) --
	(244.96,108.39) --
	(240.96,108.39) --
	cycle;

\path[fill=fillColor] (253.34,112.66) --
	(255.34,109.20) --
	(251.34,109.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99,105.00) --
	(170.26,101.90) --
	(180.71, 96.45) --
	(191.10, 94.98) --
	(201.47, 90.81) --
	(211.84, 86.88) --
	(222.22, 85.11) --
	(232.59, 82.34) --
	(242.96, 78.86) --
	(253.34, 76.44);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (158.50,105.00) --
	(159.99,106.49) --
	(161.47,105.00) --
	(159.99,103.52) --
	cycle;

\path[fill=fillColor] (168.78,101.90) --
	(170.26,103.39) --
	(171.75,101.90) --
	(170.26,100.42) --
	cycle;

\path[fill=fillColor] (179.23, 96.45) --
	(180.71, 97.94) --
	(182.20, 96.45) --
	(180.71, 94.97) --
	cycle;

\path[fill=fillColor] (189.61, 94.98) --
	(191.10, 96.47) --
	(192.58, 94.98) --
	(191.10, 93.50) --
	cycle;

\path[fill=fillColor] (199.98, 90.81) --
	(201.47, 92.29) --
	(202.95, 90.81) --
	(201.47, 89.32) --
	cycle;

\path[fill=fillColor] (210.35, 86.88) --
	(211.84, 88.36) --
	(213.32, 86.88) --
	(211.84, 85.39) --
	cycle;

\path[fill=fillColor] (220.73, 85.11) --
	(222.22, 86.59) --
	(223.70, 85.11) --
	(222.22, 83.62) --
	cycle;

\path[fill=fillColor] (231.10, 82.34) --
	(232.59, 83.83) --
	(234.07, 82.34) --
	(232.59, 80.86) --
	cycle;

\path[fill=fillColor] (241.48, 78.86) --
	(242.96, 80.35) --
	(244.45, 78.86) --
	(242.96, 77.38) --
	cycle;

\path[fill=fillColor] (251.85, 76.44) --
	(253.34, 77.93) --
	(254.82, 76.44) --
	(253.34, 74.96) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (159.99, 90.94) --
	(170.26, 87.21) --
	(180.71, 83.41) --
	(191.10, 79.64) --
	(201.47, 75.87) --
	(211.84, 72.10) --
	(222.22, 68.33) --
	(232.59, 64.56) --
	(242.96, 60.79) --
	(253.34, 57.02);
\end{scope}
\begin{scope}
\path[clip] (288.75, 52.67) rectangle (389.56,143.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48,107.96) --
	(302.76,106.13) --
	(313.21,102.58) --
	(323.59,100.05) --
	(333.96, 97.65) --
	(344.33, 92.47) --
	(354.71, 91.32) --
	(365.08, 88.05) --
	(375.46, 85.29) --
	(385.83, 81.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (292.48,107.96) circle (  1.49);

\path[fill=fillColor] (302.76,106.13) circle (  1.49);

\path[fill=fillColor] (313.21,102.58) circle (  1.49);

\path[fill=fillColor] (323.59,100.05) circle (  1.49);

\path[fill=fillColor] (333.96, 97.65) circle (  1.49);

\path[fill=fillColor] (344.33, 92.47) circle (  1.49);

\path[fill=fillColor] (354.71, 91.32) circle (  1.49);

\path[fill=fillColor] (365.08, 88.05) circle (  1.49);

\path[fill=fillColor] (375.46, 85.29) circle (  1.49);

\path[fill=fillColor] (385.83, 81.16) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (264.99, 28.91) rectangle (397.48,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.16, 22.57) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (263.41, 97.91) {risk};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48, 52.67) -- (385.83, 52.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48, 52.67) -- (292.48, 48.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.16, 52.67) -- (339.16, 48.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.83, 52.67) -- (385.83, 48.71);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (292.48, 38.41) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.16, 38.41) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (385.83, 38.41) {10000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75, 52.67) -- (288.75,124.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75, 59.61) -- (284.79, 59.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75, 85.41) -- (284.79, 85.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75,104.93) -- (284.79,104.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.75,124.45) -- (284.79,124.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.25, 59.61) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.25, 85.41) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.25,104.93) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (279.25,124.45) {0.20};
\end{scope}
\begin{scope}
\path[clip] (264.99, 28.91) rectangle (397.48,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.16, 30.49) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (271.33, 97.91) {risk};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (339.16,143.15) {\bfseries $k_l = 2,\ k_r =3$};
\end{scope}
\begin{scope}
\path[clip] (288.75, 52.67) rectangle (389.56,143.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48,120.28) --
	(302.76,118.60) --
	(313.21,115.94) --
	(323.59,114.32) --
	(333.96,112.12) --
	(344.33,110.71) --
	(354.71,108.30) --
	(365.08,109.29) --
	(375.46,106.77) --
	(385.83,104.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (292.48,122.59) --
	(294.48,119.13) --
	(290.48,119.13) --
	cycle;

\path[fill=fillColor] (302.76,120.91) --
	(304.76,117.44) --
	(300.76,117.44) --
	cycle;

\path[fill=fillColor] (313.21,118.25) --
	(315.21,114.78) --
	(311.21,114.78) --
	cycle;

\path[fill=fillColor] (323.59,116.63) --
	(325.59,113.17) --
	(321.59,113.17) --
	cycle;

\path[fill=fillColor] (333.96,114.43) --
	(335.96,110.96) --
	(331.96,110.96) --
	cycle;

\path[fill=fillColor] (344.33,113.02) --
	(346.33,109.55) --
	(342.33,109.55) --
	cycle;

\path[fill=fillColor] (354.71,110.61) --
	(356.71,107.15) --
	(352.71,107.15) --
	cycle;

\path[fill=fillColor] (365.08,111.60) --
	(367.08,108.14) --
	(363.08,108.14) --
	cycle;

\path[fill=fillColor] (375.46,109.08) --
	(377.46,105.62) --
	(373.46,105.62) --
	cycle;

\path[fill=fillColor] (385.83,106.41) --
	(387.83,102.95) --
	(383.83,102.95) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.48,100.75) --
	(302.76, 98.05) --
	(313.21, 95.04) --
	(323.59, 91.69) --
	(333.96, 88.35) --
	(344.33, 86.27) --
	(354.71, 82.59) --
	(365.08, 79.95) --
	(375.46, 77.45) --
	(385.83, 75.54);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (291.00,100.75) --
	(292.48,102.24) --
	(293.97,100.75) --
	(292.48, 99.27) --
	cycle;

\path[fill=fillColor] (301.27, 98.05) --
	(302.76, 99.54) --
	(304.24, 98.05) --
	(302.76, 96.57) --
	cycle;

\path[fill=fillColor] (311.72, 95.04) --
	(313.21, 96.53) --
	(314.69, 95.04) --
	(313.21, 93.56) --
	cycle;

\path[fill=fillColor] (322.11, 91.69) --
	(323.59, 93.17) --
	(325.08, 91.69) --
	(323.59, 90.20) --
	cycle;

\path[fill=fillColor] (332.48, 88.35) --
	(333.96, 89.83) --
	(335.45, 88.35) --
	(333.96, 86.86) --
	cycle;

\path[fill=fillColor] (342.85, 86.27) --
	(344.33, 87.75) --
	(345.82, 86.27) --
	(344.33, 84.78) --
	cycle;

\path[fill=fillColor] (353.23, 82.59) --
	(354.71, 84.07) --
	(356.20, 82.59) --
	(354.71, 81.10) --
	cycle;

\path[fill=fillColor] (363.60, 79.95) --
	(365.08, 81.44) --
	(366.57, 79.95) --
	(365.08, 78.47) --
	cycle;

\path[fill=fillColor] (373.97, 77.45) --
	(375.46, 78.93) --
	(376.94, 77.45) --
	(375.46, 75.96) --
	cycle;

\path[fill=fillColor] (384.35, 75.54) --
	(385.83, 77.02) --
	(387.32, 75.54) --
	(385.83, 74.05) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.48, 92.03) --
	(302.76, 88.46) --
	(313.21, 84.83) --
	(323.59, 81.22) --
	(333.96, 77.62) --
	(344.33, 74.02) --
	(354.71, 70.41) --
	(365.08, 66.81) --
	(375.46, 63.21) --
	(385.83, 59.61);
\end{scope}
\begin{scope}
\path[clip] ( 15.84,  0.00) rectangle (381.64, 28.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.37, 20.99) -- ( 67.25, 20.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.21, 20.99) -- (139.09, 20.99);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.04, 20.99) -- (210.92, 20.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (270.87, 20.99) -- (282.75, 20.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.31, 20.99) circle (  1.49);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (133.15, 23.30) --
	(135.15, 19.83) --
	(131.15, 19.83) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (203.49, 20.99) --
	(204.98, 22.47) --
	(206.46, 20.99) --
	(204.98, 19.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 73.19, 18.72) {binary search};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (145.03, 18.72) {SGD, $\eta(t)=1/t$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (216.86, 18.72) {SGD, $\eta(t)=1/\sqrt{t}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (288.69, 18.72) {theoretic};
\end{scope}
\end{tikzpicture}

